Hierarchies for Relatively Hyperbolic Virtually Special Groups

Wise's Quasiconvex Hierarchy Theorem classifying hyperbolic virtually compact special groups in terms of quasiconvex hierarchies played an essential role in Agol's proof of the Virtual Haken Conjecture. Answering a question of Wise, we construct a new virtual quasiconvex hierarchy for relatively hyperbolic virtually compact special groups. We use this hierarchy to prove a generalization of Wise's Malnormal Special Quotient Theorem for relatively hyperbolic virtually compact special groups with arbitrary peripheral subgroups.

==> ElevationFigure.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ElevationFigure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.3561435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94427233)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ElevationFigure.pdf}}%
    \put(0.63082334,0.47605568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{X}\ldots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ElevationFigure.pdf}}%
    \put(0.25456167,0.12918934){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$B_E'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ElevationFigure.pdf}}%
    \put(-0.00395512,0.42502197){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$B_E$}}}%
  \end{picture}%
\endgroup%


==> GraphOfSpacesExample.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GraphOfSpacesExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.25785095bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49773037)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GraphOfSpacesExample.pdf}}%
    \put(0.16742856,0.20005293){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1,1}$}}}%
    \put(0.66632576,0.2016229){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1,1}$}}}%
    \put(0.42228598,0.13284798){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GraphOfSpacesExample.pdf}}%
    \put(0.16825564,0.07351058){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\langle a,b \rangle$}}}%
    \put(0.66715284,0.07508056){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\langle c,d\rangle$}}}%
    \put(0.42311305,0.00630563){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\mathbb{Z}$}}}%
  \end{picture}%
\endgroup%


==> complexWithHyperplanes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complexWithHyperplanes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.30096484bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39837614)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complexWithHyperplanes.pdf}}%
  \end{picture}%
\endgroup%


==> dbltrianglediagramCase1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dbltrianglediagramCase1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.44594832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67073388)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dbltrianglediagramCase1.pdf}}%
    \put(0.22952975,0.22669338){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{fat in $\triangle_i^2$}}}%
    \put(0.40739513,0.02758687){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{fat in $\triangle_i^2$}}}%
    \put(0.74401904,0.2678127){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{fat in $\triangle_i^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dbltrianglediagramCase1.pdf}}%
    \put(0.37126974,0.3864928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fat in $\triangle_i^1$}}}%
    \put(0.11491695,0.43126059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fat in $\triangle_i^1$}}}%
    \put(0.32385275,0.64016882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fat in $\triangle_i^1$}}}%
    \put(0.11392838,0.65136794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.02320776,0.00506269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.54956612,0.61361913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0.84672565,0.08726906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{i+1}$}}}%
    \put(0.16728291,0.00963749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.11368484,0.09543721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_i$}}}%
    \put(-0.05974289,0.14091224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{i-1}$}}}%
    \put(0.66525785,0.44374926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0.2116232,0.64750474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
    \put(0.41118907,0.45453471){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$c_i$}}}%
    \put(0.04151877,0.33724371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.28551184,0.30482705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dbltrianglediagramCase1.pdf}}%
    \put(0.16270121,0.25691168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup%


==> doubledotfig8.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doubledotfig8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.36764935bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37712765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doubledotfig8.pdf}}%
    \put(0.1233079,0.07777009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.40233591,0.3219196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doubledotfig8.pdf}}%
    \put(0.58171102,0.20981015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{doubledotfig8.pdf}}%
    \put(0.76108623,0.10517459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.67638133,0.20482749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{doubledotfig8.pdf}}%
    \put(0.73061182,0.01669599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{doubledotfig8.pdf}}%
    \put(0.80592993,0.20856447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{doubledotfig8.pdf}}%
    \put(0.90558284,0.19859917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{doubledotfig8.pdf}}%
    \put(0.74364698,0.3343762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.74057713,0.24091495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{doubledotfig8.pdf}}%
  \end{picture}%
\endgroup%


==> foursquare.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foursquare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5344511)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foursquare.pdf}}%
    \put(0.36003074,0.48851614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.42985155,0.01104555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{foursquare.pdf}}%
    \put(0.69686498,0.13646497){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\rho_3$}}}%
    \put(0.48794249,0.25584929){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$\rho_2$}}}%
    \put(0.19546425,0.39820254){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\rho_1$}}}%
    \put(0.86101839,0.25584929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(-0.00451772,0.25584929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0.01611327,0.02336988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{p}}}%
    \put(0.83344347,0.02229026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{q}}}%
    \put(0.84609536,0.46477174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{r}}}%
    \put(0.01040532,0.46477174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{s}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{foursquare.pdf}}%
    \put(0.14471264,0.47969478){\color[rgb]{1,0.50196078,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.38514219,0.42296679){\color[rgb]{0,0.50196078,1}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.68940349,0.47969478){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
    \put(0.66483538,0.34185024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\triangle_2$}}}%
    \put(0.16619317,0.15936396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\triangle_1$}}}%
  \end{picture}%
\endgroup%


==> nontrivialhierarchy.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nontrivialhierarchy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.78641396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9076864)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nontrivialhierarchy.pdf}}%
    \put(0.14102133,0.35954979){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.62161208,0.36106207){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.38652696,0.2948108){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\mathbb{Z}$}}}%
    \put(0.19432943,0.00607425){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\mathbb{Z}$}}}%
    \put(0.20475698,0.094824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2495821,0.07832763){\color[rgb]{0,0.49803922,0}\makebox(0,0)[lb]{\smash{$\langle 1 \rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nontrivialhierarchy.pdf}}%
    \put(0.64060101,0.00607425){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\mathbb{Z}$}}}%
    \put(0.6958535,0.07832763){\color[rgb]{0,0.49803922,0}\makebox(0,0)[lb]{\smash{$\langle 1 \rangle$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nontrivialhierarchy.pdf}}%
  \end{picture}%
\endgroup%


==> relThinTriangle2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RelThinTriangle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{489.60000346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35213657)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RelThinTriangle2.pdf}}%
    \put(0.31519389,0.16555019){\color[rgb]{0,0.54901961,1}\makebox(0,0)[lb]{\smash{$\subseteq \mathcal{N}_\delta(F)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RelThinTriangle2.pdf}}%
    \put(-0.00120165,0.00279866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.2111897,0.33991859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.41280171,0.00856249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RelThinTriangle2.pdf}}%
    \put(0.09671284,0.01785389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.0698496,0.09684056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.10397181,0.07369029){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$d(x,y)<\delta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RelThinTriangle2.pdf}}%
    \put(0.50924163,0.00749318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{a}$}}}%
    \put(0.73173694,0.32498288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{b}$}}}%
    \put(0.91900165,0.02342405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{c}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RelThinTriangle2.pdf}}%
    \put(0.59616576,0.04459367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup%

